Deep Neural Networks for Choice Analysis: Extracting Complete Economic Information for Interpretation

While deep neural networks (DNNs) have been increasingly applied to choice analysis showing high predictive power, it is unclear to what extent researchers can interpret economic information from DNNs. This paper demonstrates that DNNs can provide economic information as complete as classical discrete choice models (DCMs). The economic information includes choice predictions, choice probabilities, market shares, substitution patterns of alternatives, social welfare, probability derivatives, elasticities, marginal rates of substitution (MRS), and heterogeneous values of time (VOT). Unlike DCMs, DNNs can automatically learn the utility function and reveal behavioral patterns that are not prespecified by domain experts. However, the economic information obtained from DNNs can be unreliable because of the three challenges associated with the automatic learning capacity: high sensitivity to hyperparameters, model non-identification, and local irregularity. To demonstrate the strength and challenges of DNNs, we estimated the DNNs using a stated preference survey, extracted the full list of economic information from the DNNs, and compared them with those from the DCMs. We found that the economic information either aggregated over trainings or population is more reliable than the disaggregate information of the individual observations or trainings, and that even simple hyperparameter searching can significantly improve the reliability of the economic information extracted from the DNNs. Future studies should investigate other regularizations and DNN architectures, better optimization algorithms, and robust DNN training methods to address DNNs' three challenges, to provide more reliable economic information from DNN-based choice models.

==> nn_visual.tex <==
%\documentclass[preprint,12pt]{elsarticle}

% draw neural net visualization
%\usepackage{tikz}
%\usepackage{verbatim}

%\begin{document}


% visualize neural net
\def\layersep{1.5cm}
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}[shorten >=1pt, ->, draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-, shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=black!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=3cm, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:$x_{\y}$] (I-\name) at (0 cm,-\y cm) {};

    \filldraw [black!50] (0, -4.5cm) circle (2pt);
    \filldraw [black!50] (0, -5.0cm) circle (2pt);
    \filldraw [black!50] (0, -5.5cm) circle (2pt);
    \node[input neuron, pin=left:$x_{20}$] (I-5) at (0 cm,-6cm) {};

    % 1 Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (\layersep, -\y cm) {};

    \filldraw [blue!50] (\layersep, -5.0cm) circle (2pt);
    \filldraw [blue!50] (\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (\layersep, -6.0cm) circle (2pt);
    \node[hidden neuron] (H1-6) at (\layersep,-6.5cm) {};

    % 2 Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H2-\name) at (2*\layersep, -\y cm) {};
    \filldraw [blue!50] (2*\layersep, -5.0cm) circle (2pt);
    \filldraw [blue!50] (2*\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (2*\layersep, -6.0cm) circle (2pt);
    \node[hidden neuron] (H2-6) at (2*\layersep,-6.5cm) {};

    % 3 Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H3-\name) at (3*\layersep, -\y cm) {};
    \filldraw [blue!50] (3*\layersep, -5.0cm) circle (2pt);
    \filldraw [blue!50] (3*\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (3*\layersep, -6.0cm) circle (2pt);
    \node[hidden neuron] (H3-6) at (3*\layersep,-6.5cm) {};

    % 4 Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H4-\name) at (4*\layersep, -\y cm) {};
    \filldraw [blue!50] (4*\layersep, -5.0cm) circle (2pt);
    \filldraw [blue!50] (4*\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (4*\layersep, -6.0cm) circle (2pt);
    \node[hidden neuron] (H4-6) at (4*\layersep,-6.5cm) {};

    % 5 Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H5-\name) at (5*\layersep, -\y cm) {};
    \filldraw [blue!50] (5*\layersep, -5.0cm) circle (2pt);
    \filldraw [blue!50] (5*\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (5*\layersep, -6.0cm) circle (2pt);
    \node[hidden neuron] (H5-6) at (5*\layersep,-6.5cm) {};

    % 6 Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H6-\name) at (6*\layersep, -\y cm) {};
    \filldraw [blue!50] (6*\layersep, -5.0cm) circle (2pt);
    \filldraw [blue!50] (6*\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (6*\layersep, -6.0cm) circle (2pt);
    \node[hidden neuron] (H6-6) at (6*\layersep,-6.5cm) {};

    % 7 Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H7-\name) at (7*\layersep, -\y cm) {};
    \filldraw [blue!50] (7*\layersep, -5.0cm) circle (2pt);
    \filldraw [blue!50] (7*\layersep, -5.5cm) circle (2pt);
    \filldraw [blue!50] (7*\layersep, -6.0cm) circle (2pt);
    \node[hidden neuron] (H7-6) at (7*\layersep,-6.5cm) {};

    % Draw the output layer node
    \foreach \name / \y in {1,...,5}
        \node[output neuron, pin={[pin edge={->}]right:$s_{\y}$}] (O-\name) at (8*\layersep, -\y cm - 0.5cm) {};


%    \node[output neuron, pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,6}
            \path (I-\source) edge (H1-\dest);

    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,6}
            \path (H1-\source) edge (H2-\dest);

    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,6}
            \path (H2-\source) edge (H3-\dest);

    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,6}
            \path (H3-\source) edge (H4-\dest);

    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,6}
            \path (H4-\source) edge (H5-\dest);

    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,6}
            \path (H5-\source) edge (H6-\dest);

    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,6}
            \path (H6-\source) edge (H7-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,5}
            \path (H7-\source) edge (O-\dest);

%    \foreach \source in {1,...,5}
%        \path (H-\source) edge (O);

    % Annotate the layers
%    \node[annot,above of=H4-1, node distance=1cm] (hl) {Hidden layer: 100 neurons};
%    \node[annot,above of=I-1] {Input layer: 20 variables};
%    \node[annot,above of=O-1] {Output layer: 5 alternatives};
\end{tikzpicture}
%\caption{A DNN architecture (7 hidden layers * 100 neurons)}
%\label{fig:nn_arch}
%\end{figure}
%\end{document}



